$p$-DkNN: Out-of-Distribution Detection Through Statistical Testing of Deep Representations

The lack of well-calibrated confidence estimates makes neural networks inadequate in safety-critical domains such as autonomous driving or healthcare. In these settings, having the ability to abstain from making a prediction on out-of-distribution (OOD) data can be as important as correctly classifying in-distribution data. We introduce $p$-DkNN, a novel inference procedure that takes a trained deep neural network and analyzes the similarity structures of its intermediate hidden representations to compute $p$-values associated with the end-to-end model prediction. The intuition is that statistical tests performed on latent representations can serve not only as a classifier, but also offer a statistically well-founded estimation of uncertainty. $p$-DkNN is scalable and leverages the composition of representations learned by hidden layers, which makes deep representation learning successful. Our theoretical analysis builds on Neyman-Pearson classification and connects it to recent advances in selective classification (reject option). We demonstrate advantageous trade-offs between abstaining from predicting on OOD inputs and maintaining high accuracy on in-distribution inputs. We find that $p$-DkNN forces adaptive attackers crafting adversarial examples, a form of worst-case OOD inputs, to introduce semantically meaningful changes to the inputs.

==> bell_curves.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{tabular}{c}
\begin{tikzpicture}
	    \tikzstyle{every node}=[font=\LARGE]

	\begin{axis}[
		domain=-5:5, samples=100,
		axis y line=none,
		axis x line=bottom,
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm, width=15cm,
		xtick={-2, 0, 2}, 
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		title={(1)}
		]
		\addplot [densely dashdotted] {gauss(-2,1)} 
		[yshift=8pt] node [pos=0.3] {OOD}
		[yshift=30pt] node [pos=0.1, text width=3.5cm, align=left] {Classical Classification};
		\addplot [very thick] {gauss(2,1)} 
		[yshift=8pt] node [pos=0.70] {ID};
		\addplot [fill=red!20, draw=none, domain=-4:0] {gauss(2,1)}
		node [pos=0.96, yshift=-5pt] {II}
		\closedcycle
		;
		\addplot [fill=cyan!20, draw=none, domain=0:5] {gauss(-2,1)}
		node [pos=0.04, yshift=-5pt] {I}
	 \closedcycle;
 		\addplot[dashed] coordinates {(0,0) (0,{gauss(-2,1)})};

	\end{axis}		
\end{tikzpicture}
\\
\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
\begin{axis}[
	domain=-5:5, samples=100,
	axis y line=none,
	axis x line=bottom,
	every axis y label/.style={at=(current axis.above origin),anchor=south},
	every axis x label/.style={at=(current axis.right of origin),anchor=west},
	height=5cm, width=15cm,
	xtick={-2, 0.35, 2}, 
	ytick=\empty,
	enlargelimits=false, 
	clip=false, 
	axis on top,
	title={(2)}
	]
	
	\addplot [densely dashdotted] {gauss(-2,1)}
	[yshift=30pt] node [pos=0.1, text width=3cm, align=left] {NP-Classification};
	\addplot [very thick] {gauss(2,1)};
	\addplot [fill=red!20, draw=none, domain=-5:0.35] {gauss(2,1)} 
%	node [pos=0.95, yshift=-5pt] {II}
	\closedcycle;
	\addplot [fill=cyan!20, draw=none, domain=0.35:5] {gauss(-2,1)}
%	node [pos=0.08, yshift=5pt] {I}
 \closedcycle;

	\addplot[dashed] coordinates {(0.35,0) (0.35,{gauss(2,1)})};
\end{axis}	
\end{tikzpicture}
\\
\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
	\begin{axis}[
		domain=-5:5, samples=100,
		axis y line=none,
		axis x line=bottom,
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm, width=15cm,
		xtick={-2, -0.5, 0.35, 2}, 
		xticklabel style={rotate=45},
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		title={(3)}
		]
		
		\addplot [very thick] {gauss(2,1)};
		\addplot [densely dashdotted] {gauss(-2,1)}
		[yshift=30pt] node [pos=0.1, text width=3.5cm, align=left] {Classical Classification};
		\addplot [dotted] {gauss(1.6, 1)} [yshift=20pt] node [pos=0.63] {Shifted};
		\addplot [dotted] {gauss(1.3, 1)};
		\addplot [dotted] {gauss(1, 1)};
		\addplot [fill=red!20, opacity=0.2, draw=none, domain=-4:0] {gauss(2,1)} 
		\closedcycle;
		\addplot [fill=cyan!20, opacity=0.2, draw=none, domain=0:4] {gauss(-2,1)}
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:-0.2] {gauss(1.6,1)} 
		\closedcycle;
		\addplot [fill=cyan!20, opacity=0.2, draw=none, domain=-0.2:4] {gauss(-2,1)}
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:-0.35] {gauss(1.3,1)} 
		\closedcycle;
		\addplot [fill=cyan!20, opacity=0.2, draw=none, domain=-0.35:4] {gauss(-2,1)}
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:-0.5] {gauss(1,1)} 
		\closedcycle;
		\addplot [fill=cyan!20, opacity=0.2, draw=none, domain=-0.5:4] {gauss(-2,1)}
		\closedcycle;

		
		\addplot[dashed] coordinates {(0,0) (0,{gauss(2,1)})};
		\addplot[dashed] coordinates {(-0.2,0) (-0.2,{gauss(1.6,1)})};
		\addplot[dashed] coordinates {(-0.35,0) (-0.35,{gauss(1.3,1)})};
		\addplot[dashed] coordinates {(-0.5,0) (-0.5,{gauss(1,1)})};
				
	\end{axis}	

\end{tikzpicture}
\\
\begin{tikzpicture}
	\tikzstyle{every node}=[font=\LARGE]
	\begin{axis}[
		domain=-5:5, samples=100,
		axis y line=none,
		axis x line=bottom,
		every axis y label/.style={at=(current axis.above origin),anchor=south},
		every axis x label/.style={at=(current axis.right of origin),anchor=west},
		height=5cm, width=15cm,
		xtick={-2, 0.35, 2}, 
		ytick=\empty,
		enlargelimits=false, 
		clip=false, 
		axis on top,
		title={(4)}
		]
		
		\addplot [very thick] {gauss(2,1)};
		\addplot [densely dashdotted] {gauss(-2,1)}
			[yshift=30pt] node [pos=0.1, text width=3cm, align=left] {NP-Classification};
		\addplot [dotted] {gauss(1.6, 1)};
		\addplot [dotted] {gauss(1.3, 1)};
		\addplot [dotted] {gauss(1, 1)};
		\addplot [fill=red!20, opacity=0.2, draw=none, domain=-4:0.35] {gauss(2,1)} 
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:0.35] {gauss(1.6,1)} 
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:0.35] {gauss(1.3,1)} 
		\closedcycle;
		\addplot [fill=red!20, opacity=0.2,draw=none, domain=-4:0.35] {gauss(1,1)} 
		\closedcycle;
		\addplot [fill=cyan!20, draw=none, domain=0.35:4] {gauss(-2,1)}
		\closedcycle;
		
		\addplot[densely dashdotted] coordinates {(0.35,0) (0.35,{gauss(1,1)})};
	\end{axis}	
	
\end{tikzpicture}	
\end{tabular}


==> contents/pdknn_alg.tex <==
\setlength{\floatsep}{0.1cm}
% \vspace{-0.5in}
\begin{algorithm}[H]
    \SetAlgoLined
    
    % \KwInput{Test point: $\bm{\tilde{x}}$}
    % \KwInput{Test point activations: $\{\bm{\tilde{x}}_{\lambda}\}_{\lambda=1}^{L}$}
    % \KwInput{Validation activations: $\{\bm{X}_{\lambda}\}_{\lambda=1}^{L}$}
    % % $\bm{X}_{i,\lambda}$ for all validation points $x_{i}$ $i \in [N]$ for all layers $\lambda \in [L]$: $\bm{X}_{1:N,1:L}$
    % \KwInput{Validation labels: $\bm{y}$}
    % \KwInput{Number of neighbors: $k$}
    % \KwInput{Significance level: $\alpha$}
    % \KwInput{Max convex hull distance: $\delta$}

    \KwInput{Test point: $\bm{\tilde{x}}$, test point activations: $\{\bm{\tilde{x}}_{\lambda}\}_{\lambda=1}^{L}$, validation activations: $\{\bm{X}_{\lambda}\}_{\lambda=1}^{L}$, validation labels: $\bm{y}$, number of neighbors: $k$, significance level: $\alpha$, max convex hull distance: $\gamma$.}

    \KwOutput{Classification $\tilde{y} \in [C]$ or abstain $\bot$}
        
     \For{$\lambda \in [L]$}{
     
        $\bm{\mu} \longleftarrow $ \texttt{get\_distances($\bm{X}_{\lambda}, \bm{\tilde{x}}_{\lambda}$)}\;
      %\Comment{this is a comment}
      
        $\bm{\hat{\mu}}, \bm{i} \longleftarrow $ \texttt{get\_smallest($\bm{\mu}, k$)}\;
      %\Comment{this is a comment}
      
        $\bm{\hat{y}} \longleftarrow $ \texttt{get\_classes($\bm{y}, \bm{i}$)}\;
      
        $e_\texttt{anova}, p_\texttt{anova} \longleftarrow $ \texttt{anova($\bm{\hat{\mu}}, \bm{\hat{y}}$)}\;
      
        \eIf{\normalfont $p_\texttt{anova} < \alpha$}{
        
        $\mathcal{E}_\lambda, \mathcal{P}_\lambda \longleftarrow \texttt{pairwise\_t($\bm{\mu}, \bm{\hat{y}}$)} $\;
        
        }{
        
        $\mathcal{P}_\lambda \longleftarrow \texttt{fill\_with($p_\texttt{anova}$)} $\;
        
        $\mathcal{E}_\lambda \longleftarrow \texttt{fill\_with($e_\texttt{anova}$)} $\;
        
        }
     }
     
     $\mathcal{P} \longleftarrow \texttt{correct\_mult\_test($\mathcal{P}, \alpha$)} $\;
     
     $\bm{p} \longleftarrow \texttt{aggregate\_p($\mathcal{P}$)} $\;
     
     $\bm{e} \longleftarrow \texttt{aggregate\_e($\mathcal{E}$)} $\;
     
     % $\bm{p} \longleftarrow \texttt{avg\_classes($\bm{P}$)} $\;
     
     $\tilde{p} \longleftarrow \texttt{min($\bm{p}$)} ; \quad \tilde{y} \longleftarrow \texttt{argmax($\bm{e}$)}$\;
     
     \If{$\tilde{p} < \alpha$}{
     
        $\bm{c} \longleftarrow \texttt{conv\_hulls($\{\bm{X}_{\lambda}\}_{\lambda=1}^{L}, \tilde{y}$)} $\;
        
        \If{\normalfont  \texttt{are\_in\_ch($\{\bm{\tilde{x}}_{\lambda}\}_{\lambda=1}^{L}, \bm{c}, \gamma$)}}{
        
            \Return{$\tilde{y}$}
        
        }
     
     }
     
     \Return{$\bot$}
     
     %$ \longleftarrow \texttt{get_convex_hulls(\{\bm{X}_{\lambda}\}_{\lambda=1}^{L}, }$
     
     \caption{\pdknn prediction algorithm}
     \label{alg:pdknn}
    \end{algorithm}

==> contents/pdknn_rebel_alg.tex <==
\setlength{\floatsep}{0.1cm}
\begin{algorithm}[H]
\SetAlgoLined
\KwInput{Test point: $\bm{\tilde{x}}$, test point activations: $\{\bm{\tilde{x}}_{\lambda}\}_{\lambda=1}^{L}$, activations from the training set: $\{\bm{X}_{\lambda}\}_{\lambda=1}^{L}$, labels from the training set: $\bm{y}$, number of neighbors: $k$, significance level: $\alpha$.}

\KwOutput{Classification $\tilde{y} \in [C]$ or abstain $\bot$}

$\mathcal{P} \longleftarrow \texttt{initialize\_pvalues()}$\;

$\mathcal{E} \longleftarrow \texttt{initialize\_effect\_sizes()}$\;

\For{$\lambda \in [L]$}{
     
        $\bm{\mu} \longleftarrow $ \texttt{get\_distances($\bm{X}_{\lambda}, \bm{\tilde{x}}_{\lambda}$)}\;
      
        $\bm{\hat{\mu}}, \bm{indices} \longleftarrow $ \texttt{get\_smallest($\bm{\mu}, k$)}\;
      
        $\bm{\hat{y}} \longleftarrow $ \texttt{get\_classes($\bm{y}, \bm{indices}$)}\;
        
        $p_\texttt{anova} \longleftarrow $ \texttt{anova($\bm{\hat{\mu}}, \bm{\hat{y}}$)}\;
      
        \If{\normalfont $p_\texttt{anova} < \alpha$}{
        
        $\mathcal{P}_\lambda \longleftarrow \texttt{pairwise\_t($\bm{\mu}, \bm{\hat{y}}$)} $\;
        
        $\mathcal{E}_\lambda \longleftarrow \texttt{effect\_size\_hedges($\bm{\mu}, \bm{\hat{y}}$)} $\;
    
        }
     }
 
$\mathcal{P} \longleftarrow \texttt{correct\_mult\_test($\mathcal{P}, \alpha$)} $\;

$\bm{p} \longleftarrow \texttt{aggregate\_p($\mathcal{P}$)} $\;

$\bm{e} \longleftarrow \texttt{aggregate\_e($\mathcal{E}$)} $\;

$\tilde{y} \longleftarrow \texttt{argmax($\bm{e}$)}$\;

$\tilde{p} \longleftarrow \bm{p}[\tilde{y}]$\;

\If{$\tilde{p} < \alpha$}{
\Return{$\tilde{y}$}
}

\Return{$\bot$}

\caption{\pdknn prediction algorithm for the comparisons within the ReBeL framework.}
\label{alg:pdknn-rebel}
\end{algorithm}

==> id_ood_van.tex <==
% !TeX root = main.tex
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{patterns}
%\begin{document} 
%	
	\begin{tikzpicture}
		\draw[pattern=north east lines] (0,0) rectangle (7.5,5);  
		\node [fill=white, at={(.6,.3)}, rounded corners] {$OOD$};
		
		\draw [fill, color=white, draw=black](3.2,2.5) ellipse[x radius = 3, 
		y radius = 2];
		\node [at={(1.05,1.35)}] {$Q$};
		
		\draw (3,2.5) ellipse[x radius = 2.5, 
		y radius = 1.4];
		\node [at={(1.1,2.3)}] {$P$};
				
		\draw [] (6,1) ellipse[x radius = 1, 
		y radius = 1];
		\node [fill=white, at={(6,.4)}, rounded corners] {$R$};
		
		\draw [] (6.5,4) ellipse[x radius = 0.7, 
		y radius = 0.5];
		\node [fill=white, at={(6.5,4)}, rounded corners] {$S$};
		
%		\draw [fill, color=white] (5,2) ellipse [x radius =2, 
%		y radius = 1];
	\end{tikzpicture}
%\end{document}
